Measurement of the Muon Flux at SND@LHC: Results from the 2023-2025 Proton and Heavy-Ion Periods

The SND@LHC experiment investigates neutrinos in the $7.2 < \eta < 8.4$ forward pseudorapidity range. The detector consists of a veto system, a scintillating fiber tracker interleaved with emulsion cloud chambers, and a downstream muon system. Muons originating from collisions at ATLAS (IP1) constitute the primary background for CC neutrino interactions and determine the replacement frequency of the emulsion target. A precise characterization of this flux is therefore essential. In this work, we report the muon flux measured in the central $31 \times 31\text{ cm}^2$ fiducial area of the detector using data from 2023 through 2025. The measured fluxes for $\textbf{proton collisions}$ are: $(1.90 \pm 0.04) \times 10^{-2}\text{ nb/cm}^2$ (2023), $(3.76 \pm 0.09) \times 10^{-2}\text{ nb/cm}^2$ (2024), and $(2.48 \pm 0.05) \times 10^{-2}\text{ nb/cm}^2$ (2025). A 2024 reference proton run at $\sqrt{s} = 5.36\text{ TeV}$ yielded $(4.21 \pm 0.14) \times 10^{-2}\text{ nb/cm}^2$, providing a direct baseline for the heavy-ion energy regime. The measured fluxes for $\textbf{heavy-ion collisions}$ are $(3.11 \pm 0.12) \times 10^4\text{ nb/cm}^2$, $(5.53 \pm 0.22) \times 10^4\text{ nb/cm}^2$, and $(3.24 \pm 0.13) \times 10^4\text{ nb/cm}^2$ in 2023, 2024, and 2025, respectively. Uncertainties are dominated by systematic effects, with the statistical component contributing $\lesssim 0.1\%$ to the total uncertainty. These results are in agreement with Monte Carlo predictions.

==> (inline-ps-0) <==


gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

